Very fast Bayesian Additive Regression Trees on GPU

Bayesian Additive Regression Trees (BART) is a nonparametric Bayesian regression technique based on an ensemble of decision trees. It is part of the toolbox of many statisticians. The overall statistical quality of the regression is typically higher than other generic alternatives, and it requires less manual tuning, making it a good default choice. However, it is a niche method compared to natural competitors such as XGBoost, due to the longer running time, making sample sizes above 10000-100000 a nuisance. We present a GPU implementation of BART, up to 500x faster than the previous state of the art, making BART fast enough to be a viable option on large datasets, and showing that BART parallelizes better than its non-Bayesian counterparts. We also find that, to be as practical as tree boosting on large datasets, BART would need a scalable way to infer the number of trees, which we do not provide. Our implementation is available in the Python package bartz.

==> decisiontree.tex <==
% Decision tree of Figure 1, redrawn after Hill, Linero & Murray (2020), Fig. 1.
% Requires \usetikzlibrary{positioning,fit,shapes.geometric}.
\begin{tikzpicture}[
		font=\small,
		% the parts of a decision rule are separate nodes, without padding, so
		% that the arrows can point at each part; they are aligned on the
		% baseline with the spacing of a relation symbol (5mu at \small)
		rulepart/.style={inner sep=0pt},
		relsep/.style={anchor=base west, xshift=2.5pt},
		decision/.style={draw, rectangle, inner xsep=8pt, inner ysep=6pt},
		leaf/.style={draw, circle, minimum size=7mm, inner sep=0pt},
		leafvalue/.style={inner sep=0pt},
		branch/.style={font=\sffamily\tiny},
		ann/.style={text=red!75!black, font=\sffamily\footnotesize, align=center},
		annarrow/.style={->, >=stealth, red!75!black, semithick},
		region/.style={draw, thin},
	]
	\colorlet{leafone}{blue!18}
	\colorlet{leaftwo}{orange!30}
	\colorlet{leafthree}{green!22}

	% the tree; the YES branch goes left, as in Figure 2

	\node[rulepart] (rax) at (2.6, 0) {$x_1$};
	\node[rulepart, relsep] (rlt) at (rax.base east) {$<$};
	\node[rulepart, relsep] (rsp) at (rlt.base east) {$0.8$};
	\node[decision, fit=(rax)(rsp)] (root) {};

	\node[rulepart] (iax) at (0.8, -1.05) {$x_2$};
	\node[rulepart, relsep] (ilt) at (iax.base east) {$<$};
	\node[rulepart, relsep] (isp) at (ilt.base east) {$0.4$};
	\node[decision, fit=(iax)(isp)] (inner) {};
	\node[draw=red!75!black, semithick, ellipse, minimum width=16mm, minimum height=5.4mm, inner sep=0pt] (rule) at (inner.center) {};

	\node[leaf, fill=leafthree] (l3) at (5.0, -1.05) {};
	\node[leafvalue] (l3v) at (l3.center) {$\mu_3$};
	\node[leaf, fill=leafone] (l1) at (0.35, -2.2) {$\mu_1$};
	\node[leaf, fill=leaftwo] (l2) at (1.95, -2.2) {$\mu_2$};

	\draw (root.south) -- node[branch, above left] {YES} (inner.north);
	\draw (root.south) -- node[branch, above right] {NO} (l3);
	\draw (inner.south) -- node[branch, pos=0.4, left] {YES} (l1);
	\draw (inner.south) -- node[branch, pos=0.4, right] {NO} (l2);

	% terminology; each arrow tip touches what it refers to

	\node[ann, anchor=west] (aroot) at (4.2, 0) {Root};
	\draw[annarrow] (aroot) -- (root.east);
	\node[ann, anchor=east] (aax) at (0.1, -0.45) {Splitting axis};
	\draw[annarrow] (aax.east) -- ([shift={(2.5pt, -0.3pt)}]iax.north west);
	\node[ann, anchor=east] (arule) at (-0.25, -1.05) {Decision rule};
	\draw[annarrow] (arule) -- (rule.west);
	\node[ann, anchor=east] (ainner) at (-0.15, -1.8) {Internal node};
	\draw[annarrow] (ainner.east) -- (inner.south west);
	\node[ann, anchor=west] (asp) at (2.35, -1.15) {Splitting point\\(cutpoint)};
	\draw[annarrow] (asp.west) -- ([shift={(-0.6pt, -0.6pt)}]isp.east);
	\node[ann, anchor=west] (aval) at (5.75, -0.6) {Leaf value};
	\draw[annarrow] (aval.west) -- ([shift={(-1pt, -1pt)}]l3v.north east);
	\node[ann, anchor=west] (aleaf) at (5.75, -1.5) {Leaf};
	\draw[annarrow] (aleaf.west) -- (l3.south east);

	% the corresponding partition of the input space

	\begin{scope}[shift={(8.0, -2.55)}, x=2.85cm, y=2.85cm]
		\fill[leafone] (0, 0) rectangle (0.8, 0.4);
		\fill[leaftwo] (0, 0.4) rectangle (0.8, 1);
		\fill[leafthree] (0.8, 0) rectangle (1, 1);
		\draw[region] (0, 0) rectangle (1, 1);
		\draw[region] (0.8, 0) -- (0.8, 1);
		\draw[region] (0, 0.4) -- (0.8, 0.4);
		\node at (0.4, 0.2) {$\mu_1$};
		\node at (0.4, 0.7) {$\mu_2$};
		\node at (0.9, 0.5) {$\mu_3$};
		\node[below] at (0.8, 0) {$0.8$};
		\node[left] at (0, 0.4) {$0.4$};
		\node[below] at (0.4, 0) {$x_1$};
		\node[left] at (0, 0.7) {$x_2$};
	\end{scope}
\end{tikzpicture}

